GEPOC ABM, Generic Population Concept -- Agent-Based Model, Version 2.2

The Generic Population Concept - Agent-Based Model, henceforth short, GEPOC ABM, is one of the models within GEPOC, a generic concept to model a country's population and its dynamics using causal modelling approaches. The model is well established and had already proven its worth in various use cases from evaluation of MMR vaccination rates to SARS-CoV-2 epidemics modelling. In this work we will reproducibly specify the base model, to be specific, version 2.2 of it, and several extensions. The base model GEPOC ABM depicts the population of a country with the features sex and age. It uses a co-simulation-inspired time-update, where person-level discrete-event simulators are synchronised by a simulation layer at macro-steps, making the approach amenable to parallelization. A core design choice is structuring person agents around the life-year rather than the calendar year; accordingly, each agent schedules demographic events annually on their birthday. To expand the model's capabilities beyond basic demographic features, GEPOC ABM Geography adds a residence feature in the form of geographical coordinates. Further extensions include GEPOC ABM IM, which adds internal migration processes in three variants, and GEPOC ABM CL, which models locations where agents may have contacts with each other. In this definition we solely specify the conceptual models and do not go into any details with respect to implementation or gathering/processing of parametrisation data.

==> images/advancement.tex <==
\begin{tikzpicture}[
arrow/.style={-{Latex[scale=1.1]}},
arrow2/.style={dotted, -{Stealth[harpoon]}}
]
\draw (-2,0) edge[-{Stealth[scale=1.5]}] node[pos=0.5,label={above:simulation time}] {} (12,0);
\node[circle,draw=blue,label={[blue]left:simulation-layer},label={above:$t_0$}] (t0) at (0,-1) {};
\node[circle,draw=blue,label={above:$t_1$}] (t1) at (5.5,-1) {};
\node[circle,draw=blue,label={above:$t_2$}] (t2) at (11,-1) {};

\draw (t0.east) edge[arrow,color=blue] (t1.west);
\draw (t1.east) edge[arrow,color=blue] (t2.west);
\draw (t2.east) edge[arrow,color=blue] ($(t2.east)+(0.7,0)$);

\node[label={left:DES of agent $1$}] (al) at (0,-2) {};
\node[circle,draw] (a1) at (1,-2) {};
\node[circle,draw] (a2) at (3,-2) {};
\node[circle,draw] (a3) at (7,-2) {};
\node[circle,draw] (a4) at (9,-2) {};
\draw (al.east) edge[arrow] (a1);
\draw (a1) edge[arrow] (a2);
\draw (a2) edge[arrow] (a3);
\draw (a3) edge[arrow] (a4);
\draw (a4) edge[arrow] ($(t2.east)+(0.7,-1)$);

\node[label={left:DES of removed agent $2$}] (bl) at (0,-3) {};
\node[circle,draw] (b1) at (2,-3) {};
\node[circle,draw,inner sep = 0, minimum width = 9pt] (b2) at (4,-3) {\large{$-$}};
\draw (bl) edge[arrow] (b1);
\draw (b1) edge[arrow] (b2);
\draw (b2) edge[arrow] ($(t1.east)+(0,-2)$);

\node[label={left:DES of agent $3$}] (cl) at (0,-4) {};
\node[circle,draw] (c1) at (4,-4) {};
\node[circle,draw] (c2) at (8,-4) {};
\node[circle,draw] (c3) at (10,-4) {};
\draw (cl.east) edge[arrow] (c1);
\draw (c1) edge[arrow] (c2);
\draw (c2) edge[arrow] (c3);
\draw (c3) edge[arrow] ($(t2.east)+(0.7,-3)$);

\node[label={left:DES of new agent $4$}] (dl) at (0,-5) {};
\node[circle,draw,inner sep = 0, minimum width = 9pt] (d1) at (4,-5) {\large{$+$}};
\node[circle,draw] (d2) at (9,-5) {};
\draw (d1) edge[arrow] (d2);
\draw (d2) edge[arrow] ($(t2.east)+(0.7,-4)$);

\node[label={left:DES of new agent $5$}] (el) at (0,-6) {};
\node[circle,draw,inner sep = 0, minimum width = 9pt] (e1) at (3,-6) {\large{$+$}};
\draw (e1) edge[arrow] ($(t2.east)+(0.7,-5)$);

\node[label={left:DES interface agent}] (fl) at (0,-7) {};
\node[circle,draw,inner sep = 0, minimum width = 9pt] (f1) at (3,-7) {};
\draw (fl) edge[arrow] (f1);
\draw (f1) edge[arrow] ($(t2.east)+(0.7,-6)$);

% --------------------------------------------------------

% first blue arrow down
\draw[color=blue] (t0.east) edge[arrow] ($(t0.east)+(0,-1)$) edge[arrow] ($(t0.east)+(0,-2)$) edge[arrow] ($(t0.east)+(0,-3)$) edge[arrow] ($(t0.east)+(0,-6)$);


% second blue arrow down
\draw[color=blue] (t1.east) edge[arrow] ($(t1.east)+(0,-1)$) edge[arrow] ($(t1.east)+(0,-2)$) edge[arrow] ($(t1.east)+(0,-4)$) edge[arrow] ($(t1.east)+(0,-5)$) edge[arrow] ($(t1.east)+(0,-6)$);

%\draw[color=blue] (t2.east) edge[arrow] ($(t2.east)+(0,-1)$) edge[arrow] ($(t2.east)+(0,-2)$) edge[arrow] ($(t2.east)+(0,-4)$) edge[arrow,dotted] ($(t2.east)+(0,-5)$);

\draw[color=blue] ($(t1.west)+(0,-6)$) edge[arrow] (t1.west);


\draw[color=blue] ($(t2.west)+(0,-6)$) edge[arrow] (t2.west);

%\draw[color=blue] (t0) edge[arrow2,bend left = 20] (t1);
%\draw[color=blue] (t1) edge[arrow2,bend left = 20] (t2);

\draw[color=blue] (al.east) edge[arrow2,bend left = 40] (a1);
\draw[color=black] (a1) edge[arrow2,bend left = 30] (a2);
\draw[color=blue] ($(t1.east)+(0,-1)$) edge[arrow2,bend left = 30] (a4);
\draw[color=black] (a2) edge[arrow2,bend left = 25] (a3);

\draw[color=blue] (bl.east) edge[arrow2,bend left = 30] (b1);
\draw[color=black] (b1) edge[arrow2,bend left = 30] (b2);

\draw[color=blue] (cl.east) edge[arrow2,bend left = 30] (c1);
\draw[color=red] (c1) edge[dotted,bend left = 40] ($(t1.west)+(0,-3)$);
\draw[color=black] (c1) edge[arrow2,bend left = 30] (c2);
\draw[color=black] (c2) edge[arrow2,bend left = 30] (c3);

\draw[color=red]  ($(t1.west)+(0,-3)$) edge[arrow2, bend right = 30] (d1);
\draw[color=black] (d1) edge[arrow2, bend left = 30] (d2);



% blue lines at the interface angent
\draw[color=blue] ($(t0.east)+(0,-6)$) edge[arrow2,bend left = 30] (f1);

% red lines from interface agent to agent 5
\draw[color=red]  ($(t1.west)+(0,-6)$) edge[arrow2, bend right = 30] (e1);
\draw[color=red] (f1) edge[dotted,bend left = 30] ($(t1.west)+(0,-6)$);


\node[fill=blue,draw, circle,inner sep = 0, minimum width = 3pt]  at ($(t1.east)+(0,-2)$) {};
\end{tikzpicture}

==> images/time_update_concept_agent.tex <==
\begin{tikzpicture}[
eventtype/.style = {circle, draw, minimum width = 2 cm,text=black,draw=black, align = center},
interface/.style = {rectangle, draw, minimum width = 2 cm,text=black, align = center},
scheduleplain/.style = {-{Stealth[scale=1.5]}},
nodeif/.style = {pos=0.66,anchor=center, circle, minimum width=0.5cm},
nodetime/.style = {pos=0.05,anchor=center},
nodearg/.style = {pos=0.4,anchor=center, rectangle, minimum width=0.5 cm,fill=white,draw},
]

\node[interface,draw=red,fill=red!10] (int1) at (-2,0) {Interface $A_2$\\ from\\simulation\\$(t_s,bd,s)$};

\node[interface,draw=red,fill=red!10] (int2) at (-2,-5.5) {Interface $B_2$\\ from\\simulation\\$(t_{s1},t_{s2})$};

\node[interface,draw=red,fill=red!10] (int3) at (-2,-7.7) {Interface $C_2$\\ from\\simulation\\$(t_s)$};

\node[eventtype,label={[align=left]below:$t\leftarrow t_s$\\$active\leftarrow true$\\$birthdate\leftarrow bd$\\$sex\leftarrow s$\\$age\leftarrow f_2(bd,t_{s})$\\$\Delta_1,\Delta_2=f_3(bd,t_{s})$\\$\xi=\frac{\Delta_2}{\Delta_1+\Delta_2}$}] (init) at (1.7,0) {Init\\$(bd,s,t_{s})$};

\node[eventtype, font=\footnotesize] (tsp) at (1.7,-5.5) {Time-Step\\Planning\\$(t_{s1},t_{s2})$};

\node[eventtype, font=\footnotesize,label={[align=center]below:advance simulation\\ to $t_{s2}$}] (tse) at (1.7,-7.7) {Time-Step\\Execute\\$(t_{s2})$};

\draw (int1) edge[scheduleplain] node[nodearg,pos=0.4,align=center]{$bd,s,$\\$t_s$} (init);

\draw (int2) edge[scheduleplain] node[nodearg,pos=0.4,align=center]{$t_{s1}$\\$t_{s2}$} (tsp);

\draw (int3) edge[scheduleplain] node[nodearg,pos=0.4,align=center]{$t_{s2}$} (tse);

%\draw ($(init.north west)+(-0.7,0.7)$)  rectangle ($(tse.south east)+(0.7,-0.9)$);
%\node at ($(init.north west)+(-0.3,+0.5)$) {sim};


\node[eventtype,label={[align=center]below:$age++$\\$\Delta_1,\Delta_2=f_3(bd,t)$}] (bd) at (13,0) {Birthday};
\draw (init) edge[scheduleplain,bend left = 80] node[nodetime,pos=0.15,label ={above:$\Delta_2$}] {} (bd);
\draw (bd) edge[scheduleplain,out = 330, in = 30, looseness = 4] node[nodetime,pos=0.2,label ={above:$\Delta_2$}]{} (bd);


\node[eventtype] (death) at (7.5,2) {Death};
\node[eventtype] (emi) at (7.5,-1) {Emigration};
\node[eventtype,label={[align=left] below:$s'=f_4(t)$\\$bd'=t$}] (birth) at (7.5,-4) {Birth};

\draw (init) edge[scheduleplain,out = 40,in = 180] node[nodetime,pos=0.17,label ={above:$U_4\Delta_2$}] {} node[nodeif,pos=0.65,label ={above:$U_1<d(t,s,age)\xi$}]{} node[pos=0.65,rotate=10] {\large{$\int$}} (death);

\draw (init) edge[scheduleplain,out = 10,in = 150] node[nodetime,pos=0.1,label ={above:$U_5\Delta_2$}] {} node[nodeif,pos=0.65,label ={above:$U_2<e(t,s,age)\xi$}]{} node[pos=0.65,rotate=170] {\large{$\int$}} (emi);

\draw (init) edge[scheduleplain] node[nodetime,pos=0.15,label ={above:$U_6\Delta_2$}] {} node[nodeif,pos=0.6,label ={[align=center]above:$U_3<b(t,age)\xi$\\$\wedge sex=f$}]{} node[pos=0.6,rotate=160] {\large{$\int$}} (birth);

\draw (bd) edge[scheduleplain,out = 140,in = 0] node[nodetime,pos=0.17,label ={above:$U_4\Delta_2$}] {} node[nodeif,pos=0.6,label ={above:$U_1<d(t,s,age)$}]{} node[pos=0.6,rotate=170] {\large{$\int$}} (death);

\draw (bd) edge[scheduleplain,out = 170,in = 30] node[nodetime,pos=0.1,label ={above:$U_5\Delta_2$}] {} node[nodeif,pos=0.6,label ={above:$U_2<e(t,s,age)$}]{} node[pos=0.6,rotate=10] {\large{$\int$}} (emi);

\draw (bd) edge[scheduleplain] node[nodetime,pos=0.15,label ={above:$U_6\Delta_2$}] {} node[nodeif,pos=0.48,label ={[align=center]above:$U_3<b(t,age)$\\$\wedge sex=f$}]{} node[pos=0.47,rotate=30] {\large{$\int$}} (birth);

\node[interface,draw=yellow,fill=yellow!10] (ini2) at (5,-8) {Interface $D$\\ to\\simulation\\$(bd',bd',s')$};
\draw (birth) edge[scheduleplain,bend right = 30] node[nodearg,pos=0.5,align=center] {$bd',s'$} (ini2);

\node[eventtype,label={below:$active\leftarrow false$}] (rem) at (11,-7) {Remove};

\draw (death) edge[scheduleplain,bend left = 7] (rem);
\draw (rem) edge[scheduleplain,dashed,line width=0.1pt,bend right = 4] (death);

\draw (emi) edge[scheduleplain,bend left = 5] (rem);
\draw (rem) edge[scheduleplain,dashed,line width=0.1pt,bend right = 0] (emi);

\draw (rem) edge[scheduleplain,dashed,line width=0.1pt,out=30,in=320] (bd);

\draw (rem) edge[scheduleplain,dashed,line width=0.1pt,bend right = 10] (birth);
\end{tikzpicture}

==> images/time_update_concept_gov.tex <==
\begin{tikzpicture}[
eventtype/.style = {circle, draw, minimum width = 2 cm,text=black,draw=black, align = center},
interface/.style = {rectangle, draw, minimum width = 2 cm,text=black, align = center},
scheduleplain/.style = {-{Stealth[scale=1.5]}},
nodeif/.style = {pos=0.66,anchor=center, circle, minimum width=0.5cm},
nodetime/.style = {pos=0.05,anchor=center},
nodearg/.style = {pos=0.4,anchor=center, rectangle, minimum width=0.5 cm,fill=white,draw},
]

\node[interface,draw=blue,fill=blue!10] (int1) at (-3.5,0) {Interface $A_1$\\ from\\simulation\\$(t_s)$};
\node[interface,draw=blue,fill=blue!10] (int2) at (-3.5,-3.2) {Interface $B_1$\\ from\\simulation\\$(t_{s1},t_{s2})$};
\node[interface,draw=blue,fill=blue!10] (int3) at (-3.5,-5.8) {Interface $C_1$\\ from\\simulation\\$(t_s)$};

\node[eventtype,label={[align=left]below:$t\leftarrow t_{s}$}] (init) at (0,0) {Init\\$(t_s)$};
\node[eventtype,font=\footnotesize,label ={below:$j\leftarrow0$}] (tsp) at (0,-3.2) {Time-Step\\Planning\\$(t_{s1},t_{s2})$};
\node[eventtype,font=\footnotesize,label={[align=center]below:advance simulation\\ to $t_{s_2}$}] (tse) at (0,-5.8) {Time-Step\\Execute\\$(t_{s_2})$};

\draw (int1) edge[scheduleplain] node[nodearg,pos=0.5,align=left]{$t_s$} (init);
\draw (int2) edge[scheduleplain] node[nodearg,pos=0.5,align=left]{$t_{s1},$\\$t_{s2}$} (tsp);
\draw (int3) edge[scheduleplain] node[nodearg,pos=0.5,align=left]{$t_s$} (tse);

\node[eventtype,font=\footnotesize,label ={[align=left]below:$(bd,s)=f_5(t_{s1},t_{s2})$}] (ci) at (4,-2) {Immigrant\\Loop\\$(j,t_{s1},t_{s2})$};
\draw (tsp) edge[scheduleplain,bend left = 20] node[nodearg,pos=0.5,align=left]{$0$\\$t_s,\Delta t$} (ci);

\draw (ci) edge[scheduleplain,out=60,in=120,looseness=7] node[nodearg,pos=0.18,align=left]{$j+1$\\$t_{s1},t_{s2}$} node[nodeif,pos=0.55,label ={above:$j<[i(t_{s1},t_{s2})/\sigma]$}] {} node[nodeif,pos=0.55,rotate=20]{\large{$\int$}} (ci);

\node[eventtype,font=\footnotesize] (immi) at (8,-3.2) {Immigration\\$(bd,s)$};
\draw (ci) edge[scheduleplain,bend left = 20] node[nodetime,pos=0.35,label={above:$U(t_{s2}-t_{s1})$}] {} node[nodearg,pos=0.6,align=center] {$bd,s$} (immi);


\node[interface,draw=yellow,fill=yellow!10] (int4) at (8,0) {Interface $D$\\ to\\simulation\\$(t,bd',s')$};
\draw (immi) edge[scheduleplain] node[nodearg,pos=0.5,align=center] {$bd,s$} (int4);

\end{tikzpicture}

==> images/time_update_concept_sim.tex <==
\begin{tikzpicture}[
eventtype/.style = {circle, draw, minimum width = 2 cm,text=black,draw=black, align = center},
interface/.style = {rectangle, draw, minimum width = 2 cm,text=black, align = center},
scheduleplain/.style = {-{Stealth[scale=1.5]}},
nodeif/.style = {pos=0.66,anchor=center, circle, minimum width=0.5cm},
nodetime/.style = {pos=0.05,anchor=center},
nodearg/.style = {pos=0.4,anchor=center, rectangle, minimum width=0.5 cm,fill=white,draw},
]
\node[eventtype,label={[align=left]below:$t\leftarrow 0$\\$N\leftarrow 0$}] (run) at (0,1) {Run};
\node[eventtype,label={[align=left]below:$(bd,s)=f_1(0)$\\$N++$}] (loop1) at (0,-3) {Init Loop\\ $(j)$};
\draw (loop1) edge[scheduleplain,out=90,in=0,looseness=3] node[nodearg]{$j+1$} node[pos=0.6,label={[align=left]right:$j<[p(0)/\sigma]$}] {} node[pos=0.6,rotate=140] {\large{$\int$}} (loop1);
\draw (run) edge[scheduleplain,bend right = 35] node[nodearg,pos=0.6] {$0$} (loop1);

\node[eventtype,font=\footnotesize] (tsp) at (5.5,0) {Time-Step\\Planning\\ $(i)$};
\node[eventtype] (loop2) at (6,-3) {Planning\\ Loop\\ $(j,i)$};
\draw (loop2) edge[scheduleplain,out=90,in=0,looseness=3] node[nodearg]{$j+1$} node[pos=0.6,label={[align=left]right:$j<N$}] {} node[pos=0.6,rotate=140] {\large{$\int$}} (loop2);
\draw (tsp) edge[scheduleplain,bend right = 20] node[nodearg] {$0,i$} (loop2);

\node[eventtype,font=\footnotesize] (tse) at (11,0) {Time-Step\\Execute\\ $(i)$};
\node[eventtype] (loop3) at (12,-3) {Execute\\ Loop\\ $(j,i)$};
\draw (loop3) edge[scheduleplain,out=90,in=0,looseness=3] node[nodearg]{$j+1$} node[pos=0.6,label={[align=left]right:$j<N$}] {} node[pos=0.6,rotate=140] {\large{$\int$}} (loop3);
\draw (tse) edge[scheduleplain,bend right = 30] node[nodearg] {$0,i$} (loop3);

\node[eventtype,font=\footnotesize] (obs) at (14,0) {Observe};
\draw (tse) edge[scheduleplain](obs);


\draw (run) edge[scheduleplain,bend right = 10] node[nodearg]{$0$} (tsp);
\draw (tsp) edge[scheduleplain,bend right = 20] node[nodetime,pos=0.18,label = above:$\Delta t_i$] {} node[nodearg]{$i$} (tse);
\draw (tse) edge[scheduleplain,bend right = 20] node[nodearg] {$i+1$} node[nodeif,label = above:$i<m$]{\large{$\int$}} (tsp);


\node[interface,draw=red,fill=red!10] (ini1) at (2,-7) {Interface $A_2$\\ to\\$\pa(j)$\\$(t,bd,s)$};
\draw (loop1) edge[scheduleplain,bend left = 20] node[nodearg,pos=0.7] {$j,0,bd,s$} (ini1);

\node[interface,draw=blue,fill=blue!10] (ini2) at (-0.5,-7) {Interface $A_1$\\ to\\\footnotesize{interface agent}\\$(t_0)$};
\draw (run) edge[scheduleplain,out=230,in=120] node[nodearg,pos=0.7] {$t_0$} (ini2);


\node[interface,draw=red,fill=red!10] (tsp1) at (8,-7) {Interface $B_2$\\ to\\$\pa(j)$\\$(t_i,t_{i+1})$};
\draw (loop2) edge[scheduleplain,bend left = 20] node[nodearg,pos=0.7] {$j,t_i,t_{i+1}$} node[nodeif,pos=0.17,label = {right:$\text{pa}(j):\textit{active}$}]{} node[pos=0.17,rotate=140] {\large{$\int$}} (tsp1);

\node[interface,draw=blue,fill=blue!10] (tsp2) at (5.5,-7) {Interface $B_1$\\ to\\\footnotesize{interface agent}\\$(t_i,t_{i+1})$};
\draw (tsp) edge[scheduleplain,out=230,in=120] node[nodearg,pos=0.7] {$t_i,t_{i+1}$} (tsp2);


\node[interface,draw=red,fill=red!10] (tse1) at (14,-7){Interface $C_2$\\ to\\$\pa(j)$\\$(t_{i+1})$};
\draw (loop3) edge[scheduleplain,bend left = 20] node[nodearg,pos=0.7] {$j,t_{i+1}$} node[nodeif,pos=0.17,label = {right:$\text{pa}(j):\textit{active}$}]{} node[pos=0.17,rotate=140] {\large{$\int$}} (tse1);

\node[interface,draw=blue,fill=blue!10] (tse2) at (11.5,-7)  {Interface $C_1$\\ to\\\footnotesize{interface agent}\\$(t_{i+1})$};
\draw (tse) edge[scheduleplain,out=230,in=120] node[nodearg,pos=0.7] {$t_{i+1}$} (tse2);


\node[eventtype,label={[align=left]below:$N++$\\$j=N$}] (add) at (2,-10.5) {Add\\$(t',bd,s)$};
\draw (add) edge[scheduleplain] node[nodearg,pos=0.3] {$j,t',bd,s$} (ini1);

\node[interface,draw=yellow,fill=yellow!10] (add1) at (7,-10.5) {Interface $D$\\ from\\agent\\$(t',bd,s)$};
\draw (add1) edge[scheduleplain] node[nodearg,pos=0.5] {$t',bd,s$} (add);

\draw (run) edge[scheduleplain,bend left = 20] (obs);
\end{tikzpicture}

==> images/time_update_im.tex <==
\begin{tikzpicture}[
eventtype/.style = {circle, draw, minimum width = 2 cm,text=black,draw=black, align = center},
interface/.style = {rectangle, draw, minimum width = 2 cm,text=black, align = center},
scheduleplain/.style = {-{Stealth[scale=1.5]}},
nodeif/.style = {pos=0.66,anchor=center, circle, minimum width=0.5cm},
nodetime/.style = {pos=0.05,anchor=center},
nodearg/.style = {pos=0.4,anchor=center, rectangle, minimum width=0.5 cm,fill=white,draw},
]


\node[eventtype,label={[align=center]below:\dots\\$\Delta_1,\Delta_2=f_3(bd,t)$\\$\xi=\frac{\Delta_2}{\Delta_2+\Delta_1}$}] (init) at (0,0) {Init};

\node[eventtype,label={[align=center]below:$age++$\\$\Delta_1,\Delta_2=f_3(bd,t)$}] (bd) at (10,0) {Birthday};
\draw (bd) edge[scheduleplain,out = 60, in = 120, looseness = 4] node[nodetime,pos=0.2,label ={above:$\Delta_2$}]{} (bd);

\node[eventtype,label = {below:$(long,lat)\leftarrow h(t,\phi(long,lat,r_{ii}),s,age)$}] (im) at (5,-4) {Internal\\Migration};

\draw (bd) edge[scheduleplain,bend right = 10] node[nodetime,pos=0.2,label ={above:$U_8\Delta_2\quad~$}] {} node[nodeif,pos=0.85,label ={right:$U_7<ie(t,s,age,\phi(long,lat,r_{ie}))$}]{} node[pos=0.6,rotate=50] {\large{$\int$}} (im);

\draw (init) edge[scheduleplain,bend left = 10] node[nodetime,pos=0.2,label ={above:$\quad U_8\Delta_2$}] {} node[nodeif,pos=0.85,label ={left:$U_7<ie(t,s,age,\phi(long,lat,r_{ie}))\xi$}]{} node[pos=0.6,rotate=330] {\large{$\int$}} (im);

\draw (init) edge[scheduleplain] 
node[nodetime,pos=0.2,label={above:$\Delta_2$}]{}
(bd);
\end{tikzpicture}

